Shaping Wind-Tunnel Airflow for Unmanned Aerial Vehicles using Online Learning

The development and testing of advanced aerial robots require experiments in controlled environments with tailored airflow profiles. This paper presents an online learning algorithm for controlling the complex airflow field in a multi-fan vertical wind tunnel. Our method combines a simplified physical model with iterative, measurement-based learning, enabling sample-efficient convergence to desired airflow distributions. We demonstrate the method's versatility by generating complex airflow, such as uniform, Gaussian, and parabolic profiles. Crucially, we show that our algorithm can produce an airflow profile specifically designed for passive soaring, greatly enhancing flight performance of a soaring robot. Variability, practical utility, and robustness of our approach are further highlighted by successful operation with a varying number of fans.

==> media/pwm_Floaty_fill_7.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

% \definecolor{cyan}{RGB}{0,255,255}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{magenta}{RGB}{255,0,255}
% \definecolor{sandybrown}{RGB}{244,164,96}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=2.3in,
width=4.5in,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=lightgray204
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration number},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PWM signal \%},
ymin=0, ymax=70,
ytick style={color=black},
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, legend pos=outer north east},
xlabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\fontsize{16}{14}\selectfont},
title style={font=\fontsize{16}{14}\selectfont},
title={parabolic distribution},
]
\path [draw=mycolor1, fill=mycolor1, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,43.2958954174903)
--(axis cs:2,50.9434169469502)
--(axis cs:3,51.0649095560523)
--(axis cs:4,52.2041443690175)
--(axis cs:5,53.0094766253504)
--(axis cs:6,53.3782959283732)
--(axis cs:7,53.3912365919861)
--(axis cs:8,53.5587502311926)
--(axis cs:9,54.169454151178)
--(axis cs:10,54.5143896761816)
--(axis cs:11,55.0862617533677)
--(axis cs:12,55.9995823061207)
--(axis cs:12,57.1525427345694)
--(axis cs:12,57.1525427345694)
--(axis cs:11,56.733849839243)
--(axis cs:10,56.2371616340398)
--(axis cs:9,56.2014564933533)
--(axis cs:8,55.5848502326746)
--(axis cs:7,56.2310676886129)
--(axis cs:6,55.2426757513143)
--(axis cs:5,54.3651520774491)
--(axis cs:4,54.7984572545176)
--(axis cs:3,53.9362323099959)
--(axis cs:2,52.6840320886944)
--(axis cs:1,46.0899535815331)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor2, fill=mycolor2, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,53.3598918075788)
--(axis cs:2,57.6405599529536)
--(axis cs:3,64.970351569385)
--(axis cs:4,65)
--(axis cs:5,65)
--(axis cs:6,65)
--(axis cs:7,65)
--(axis cs:8,65)
--(axis cs:9,65)
--(axis cs:10,64.6236018456654)
--(axis cs:11,65)
--(axis cs:12,64.9118344453032)
--(axis cs:12,65.0151268177177)
--(axis cs:12,65.0151268177177)
--(axis cs:11,65)
--(axis cs:10,65.0645797135794)
--(axis cs:9,65)
--(axis cs:8,65)
--(axis cs:7,65)
--(axis cs:6,65)
--(axis cs:5,65)
--(axis cs:4,65)
--(axis cs:3,65.0050868664874)
--(axis cs:2,64.319309431812)
--(axis cs:1,59.7449106419654)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor3, fill=mycolor3, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,34.2868566685366)
--(axis cs:2,43.4788764824336)
--(axis cs:3,44.9590190311818)
--(axis cs:4,48.2352582403966)
--(axis cs:5,51.1200444914652)
--(axis cs:6,52.7870075413554)
--(axis cs:7,54.1005884513405)
--(axis cs:8,54.3999087066124)
--(axis cs:9,53.9179246082147)
--(axis cs:10,53.7367819077438)
--(axis cs:11,53.8986036176419)
--(axis cs:12,53.6985150817721)
--(axis cs:12,57.3082928812813)
--(axis cs:12,57.3082928812813)
--(axis cs:11,57.2431759640639)
--(axis cs:10,56.7677626682653)
--(axis cs:9,57.0720529105027)
--(axis cs:8,57.0958747813433)
--(axis cs:7,56.2125625903261)
--(axis cs:6,55.8413722804219)
--(axis cs:5,56.2401824575908)
--(axis cs:4,57.1416211337896)
--(axis cs:3,58.1573572098664)
--(axis cs:2,56.5029223253464)
--(axis cs:1,46.0883900152199)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor4, fill=mycolor4, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,51.176666608235)
--(axis cs:2,50.9158676770913)
--(axis cs:3,52.7839240543248)
--(axis cs:4,51.8198727612231)
--(axis cs:5,53.1157573480904)
--(axis cs:6,53.4915991849637)
--(axis cs:7,52.9560533053785)
--(axis cs:8,53.7801293158936)
--(axis cs:9,53.7553184171999)
--(axis cs:10,53.6275944298283)
--(axis cs:11,53.5135727139532)
--(axis cs:12,53.5642809312977)
--(axis cs:12,61.7722796359224)
--(axis cs:12,61.7722796359224)
--(axis cs:11,61.7629928378047)
--(axis cs:10,61.6625361854061)
--(axis cs:9,60.2666771272337)
--(axis cs:8,60.4855567192627)
--(axis cs:7,60.1389809760343)
--(axis cs:6,59.6072243623996)
--(axis cs:5,59.7066252609591)
--(axis cs:4,58.2768705045646)
--(axis cs:3,55.992028602739)
--(axis cs:2,56.4309900296145)
--(axis cs:1,55.2982479425463)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor5, fill=mycolor5, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,44.8217664025076)
--(axis cs:2,38.6601823720844)
--(axis cs:3,42.5936441205904)
--(axis cs:4,43.1364460760187)
--(axis cs:5,43.368005080569)
--(axis cs:6,42.9672765418766)
--(axis cs:7,41.057704737538)
--(axis cs:8,40.6162680411954)
--(axis cs:9,42.0481924927773)
--(axis cs:10,43.1472226562644)
--(axis cs:11,42.7147331182825)
--(axis cs:12,43.355505807421)
--(axis cs:12,51.7288803823577)
--(axis cs:12,51.7288803823577)
--(axis cs:11,51.5288531040483)
--(axis cs:10,51.1367408650572)
--(axis cs:9,50.8171868407188)
--(axis cs:8,49.7331785733879)
--(axis cs:7,49.1021488798123)
--(axis cs:6,50.257485421014)
--(axis cs:5,51.1520780289688)
--(axis cs:4,52.0545634454657)
--(axis cs:3,53.994582197769)
--(axis cs:2,52.1181175953635)
--(axis cs:1,49.5796669064116)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor6, fill=mycolor6, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,49.4888236374644)
--(axis cs:2,44.2139281998155)
--(axis cs:3,47.4061597231546)
--(axis cs:4,48.5828109619162)
--(axis cs:5,48.3123627251202)
--(axis cs:6,47.9150207096087)
--(axis cs:7,47.9669823016652)
--(axis cs:8,49.0943064239662)
--(axis cs:9,49.9918552063933)
--(axis cs:10,50.1005006503333)
--(axis cs:11,50.1203672939644)
--(axis cs:12,50.2410396216667)
--(axis cs:12,51.0440098168099)
--(axis cs:12,51.0440098168099)
--(axis cs:11,51.129864131003)
--(axis cs:10,51.7088611253829)
--(axis cs:9,51.6113552428254)
--(axis cs:8,52.0869781626223)
--(axis cs:7,52.1958722108673)
--(axis cs:6,51.9672068701439)
--(axis cs:5,53.0498249783303)
--(axis cs:4,53.4151392740864)
--(axis cs:3,54.4829317685446)
--(axis cs:2,55.3851725488824)
--(axis cs:1,55.5338814406606)
--(axis cs:0,50)
--cycle;


\path [draw=orchid227119194, fill=orchid227119194, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,22.8161821288076)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:12,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,34.0306119996104)
--(axis cs:0,50)
--cycle;

\addplot [mycolor1, forget plot, line width=\PlotThickness]
table {%
0 50
1 44.6929244995117
2 51.8137245178223
3 52.5005709330241
4 53.5013008117676
5 53.6873143513997
6 54.3104858398438
7 54.8111521402995
8 54.5718002319336
9 55.1854553222656
10 55.3757756551107
11 55.9100557963053
12 56.5760625203451
};
\addplot [mycolor2, forget plot, line width=\PlotThickness]
table {%
0 50
1 56.5524012247721
2 60.9799346923828
3 64.9877192179362
4 65
5 65
6 65
7 65
8 65
9 65
10 64.8440907796224
11 65
12 64.9634806315104
};
\addplot [mycolor3, forget plot, line width=\PlotThickness]
table {%
0 50
1 40.1876233418783
2 49.99089940389
3 51.5581881205241
4 52.6884396870931
5 53.680113474528
6 54.3141899108887
7 55.1565755208333
8 55.7478917439779
9 55.4949887593587
10 55.2522722880046
11 55.5708897908529
12 55.5034039815267
};
\addplot [semithick, mycolor4, forget plot, line width=\PlotThickness]
table {%
0 50
1 53.2374572753906
2 53.6734288533529
3 54.3879763285319
4 55.0483716328939
5 56.4111913045247
6 56.5494117736816
7 56.5475171407064
8 57.1328430175781
9 57.0109977722168
10 57.6450653076172
11 57.6382827758789
12 57.66828028361
};
\addplot [semithick, mycolor5, forget plot, line width=\PlotThickness]
table {%
0 50
1 47.2007166544596
2 45.389149983724
3 48.2941131591797
4 47.5955047607422
5 47.2600415547689
6 46.6123809814453
7 45.0799268086751
8 45.1747233072917
9 46.432689666748
10 47.1419817606608
11 47.1217931111654
12 47.5421930948893
};
\addplot [semithick, mycolor6, forget plot, line width=\PlotThickness]
table {%
0 50
1 52.5113525390625
2 49.799550374349
3 50.9445457458496
4 50.9989751180013
5 50.6810938517253
6 49.9411137898763
7 50.0814272562663
8 50.5906422932943
9 50.8016052246094
10 50.9046808878581
11 50.6251157124837
12 50.6425247192383
};


\addplot [semithick, orchid227119194, forget plot, line width=\PlotThickness]
table {%
0 50
1 28.423397064209
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
};
\end{axis}

\end{tikzpicture}


==> media/pwm_Gaussian_fill_7.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{sandybrown}{RGB}{244,164,96}
\definecolor{orchid227119194}{RGB}{227,119,194}

\begin{axis}[
height=2.3in,
width=4.5in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration number},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={darkgray176}, % ylabel={PWM signal \%},
ymin=0, ymax=70,
ytick style={color=black},
yticklabels=\empty,
xlabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\fontsize{16}{14}\selectfont},
title style={font=\fontsize{16}{14}\selectfont},
title={Gaussian distribution},
]
\path [draw=mycolor1, fill=mycolor1, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,51.1233596801758)
--(axis cs:2,53.2094612121582)
--(axis cs:3,53.2648811340332)
--(axis cs:4,55.360050201416)
--(axis cs:5,55.4710998535156)
--(axis cs:6,55.6345977783203)
--(axis cs:7,55.848575592041)
--(axis cs:8,56.9167022705078)
--(axis cs:9,56.4805335998535)
--(axis cs:10,57.0560302734375)
--(axis cs:11,57.2796173095703)
--(axis cs:12,57.3451271057129)
--(axis cs:12,58.444034576416)
--(axis cs:12,58.444034576416)
--(axis cs:11,57.8418655395508)
--(axis cs:10,57.432975769043)
--(axis cs:9,56.8183937072754)
--(axis cs:8,57.1423721313477)
--(axis cs:7,56.535888671875)
--(axis cs:6,56.5028495788574)
--(axis cs:5,56.569019317627)
--(axis cs:4,55.5849571228027)
--(axis cs:3,56.4828567504883)
--(axis cs:2,56.6209411621094)
--(axis cs:1,53.9216194152832)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor2, fill=mycolor2, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,32.9232063293457)
--(axis cs:2,18.3353805541992)
--(axis cs:3,17.3033313751221)
--(axis cs:4,15.4551076889038)
--(axis cs:5,19.9672260284424)
--(axis cs:6,19.1648349761963)
--(axis cs:7,13.4675416946411)
--(axis cs:8,10.755952835083)
--(axis cs:9,3.21574378013611)
--(axis cs:10,6.07384252548218)
--(axis cs:11,8.51219940185547)
--(axis cs:12,6.11319017410278)
--(axis cs:12,24.2602024078369)
--(axis cs:12,24.2602024078369)
--(axis cs:11,24.0177440643311)
--(axis cs:10,23.1807918548584)
--(axis cs:9,23.0534973144531)
--(axis cs:8,23.3352966308594)
--(axis cs:7,23.3955173492432)
--(axis cs:6,22.7124671936035)
--(axis cs:5,22.7942028045654)
--(axis cs:4,22.3358364105225)
--(axis cs:3,25.561824798584)
--(axis cs:2,28.3551235198975)
--(axis cs:1,42.0860862731934)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor3, fill=mycolor3, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,25.8157405853271)
--(axis cs:2,22.8432960510254)
--(axis cs:3,18.5912666320801)
--(axis cs:4,18.950927734375)
--(axis cs:5,19.6618309020996)
--(axis cs:6,18.056489944458)
--(axis cs:7,18.1301670074463)
--(axis cs:8,18.2613105773926)
--(axis cs:9,17.7889251708984)
--(axis cs:10,17.831226348877)
--(axis cs:11,16.6421699523926)
--(axis cs:12,16.3682518005371)
--(axis cs:12,19.0040493011475)
--(axis cs:12,19.0040493011475)
--(axis cs:11,18.4329643249512)
--(axis cs:10,18.4927825927734)
--(axis cs:9,18.3100090026855)
--(axis cs:8,18.2858715057373)
--(axis cs:7,20.1170024871826)
--(axis cs:6,23.113187789917)
--(axis cs:5,27.1687602996826)
--(axis cs:4,28.1219348907471)
--(axis cs:3,28.5082054138184)
--(axis cs:2,25.9272899627686)
--(axis cs:1,27.4734745025635)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor4, fill=mycolor4, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,41.3378715515137)
--(axis cs:2,32.0553512573242)
--(axis cs:3,33.5796241760254)
--(axis cs:4,33.3937568664551)
--(axis cs:5,31.4837894439697)
--(axis cs:6,31.890323638916)
--(axis cs:7,32.8692436218262)
--(axis cs:8,31.60866355896)
--(axis cs:9,32.5548400878906)
--(axis cs:10,32.3891448974609)
--(axis cs:11,31.9480476379395)
--(axis cs:12,31.3908767700195)
--(axis cs:12,35.965763092041)
--(axis cs:12,35.965763092041)
--(axis cs:11,35.533878326416)
--(axis cs:10,36.3164825439453)
--(axis cs:9,36.7598991394043)
--(axis cs:8,34.1019859313965)
--(axis cs:7,34.6838073730469)
--(axis cs:6,34.1934471130371)
--(axis cs:5,34.2432708740234)
--(axis cs:4,36.8381042480469)
--(axis cs:3,36.8839950561523)
--(axis cs:2,39.4886627197266)
--(axis cs:1,44.1568489074707)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor5, fill=mycolor5, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,20.4195022583008)
--(axis cs:2,12.8993091583252)
--(axis cs:3,2.97156286239624)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,6.34952116012573)
--(axis cs:7,4.81620311737061)
--(axis cs:8,3.97523713111877)
--(axis cs:9,2.39970660209656)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:12,4.20497131347656)
--(axis cs:12,4.20497131347656)
--(axis cs:11,6.81052017211914)
--(axis cs:10,8.91381072998047)
--(axis cs:9,9.13401031494141)
--(axis cs:8,9.93240356445312)
--(axis cs:7,9.6885871887207)
--(axis cs:6,13.8590965270996)
--(axis cs:5,6.56165170669556)
--(axis cs:4,11.5486450195312)
--(axis cs:3,14.8001184463501)
--(axis cs:2,15.0162830352783)
--(axis cs:1,24.1283740997314)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor6, fill=mycolor6, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,41.827320098877)
--(axis cs:2,28.2066135406494)
--(axis cs:3,29.8571491241455)
--(axis cs:4,28.0124588012695)
--(axis cs:5,30.353588104248)
--(axis cs:6,30.6691970825195)
--(axis cs:7,29.7522315979004)
--(axis cs:8,28.2299098968506)
--(axis cs:9,27.7879962921143)
--(axis cs:10,28.0488624572754)
--(axis cs:11,28.3183898925781)
--(axis cs:12,28.2041816711426)
--(axis cs:12,34.9073524475098)
--(axis cs:12,34.9073524475098)
--(axis cs:11,35.566219329834)
--(axis cs:10,36.5052490234375)
--(axis cs:9,37.0212326049805)
--(axis cs:8,37.0407333374023)
--(axis cs:7,36.661003112793)
--(axis cs:6,32.9619102478027)
--(axis cs:5,32.7368583679199)
--(axis cs:4,34.0292701721191)
--(axis cs:3,31.7350673675537)
--(axis cs:2,37.9810523986816)
--(axis cs:1,42.4186477661133)
--(axis cs:0,50)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,40.8203620910645)
--(axis cs:2,34.0650901794434)
--(axis cs:3,33.5649223327637)
--(axis cs:4,31.1327648162842)
--(axis cs:5,29.4384784698486)
--(axis cs:6,32.6307945251465)
--(axis cs:7,29.2737140655518)
--(axis cs:8,29.3416862487793)
--(axis cs:9,27.2634162902832)
--(axis cs:10,26.2653045654297)
--(axis cs:11,27.4140090942383)
--(axis cs:12,27.9772243499756)
--(axis cs:12,38.5415496826172)
--(axis cs:12,38.5415496826172)
--(axis cs:11,38.2241096496582)
--(axis cs:10,37.9177742004395)
--(axis cs:9,38.021900177002)
--(axis cs:8,37.9864196777344)
--(axis cs:7,38.6219520568848)
--(axis cs:6,37.8175239562988)
--(axis cs:5,38.5721969604492)
--(axis cs:4,39.7640190124512)
--(axis cs:3,42.2031898498535)
--(axis cs:2,44.7263717651367)
--(axis cs:1,50.5758934020996)
--(axis cs:0,50)
--cycle;

\addplot [semithick, mycolor1, forget plot, line width=\PlotThickness]
table {%
0 50
1 52.5224895477295
2 54.9152011871338
3 54.8738689422607
4 55.4725036621094
5 56.0200595855713
6 56.0687236785889
7 56.192232131958
8 57.0295372009277
9 56.6494636535645
10 57.2445030212402
11 57.5607414245605
12 57.8945808410645
};
\addplot [semithick, mycolor2, forget plot, line width=\PlotThickness]
table {%
0 50
1 37.5046463012695
2 23.3452520370483
3 21.432578086853
4 18.8954720497131
5 21.3807144165039
6 20.9386510848999
7 18.4315295219421
8 17.0456247329712
9 13.1346205472946
10 14.6273171901703
11 16.2649717330933
12 15.1866962909698
};
\addplot [semithick, mycolor3, forget plot, line width=\PlotThickness]
table {%
0 50
1 26.6446075439453
2 24.385293006897
3 23.5497360229492
4 23.536431312561
5 23.4152956008911
6 20.5848388671875
7 19.1235847473145
8 18.2735910415649
9 18.049467086792
10 18.1620044708252
11 17.5375671386719
12 17.6861505508423
};
\addplot [semithick, mycolor4, forget plot, line width=\PlotThickness]
table {%
0 50
1 42.7473602294922
2 35.7720069885254
3 35.2318096160889
4 35.115930557251
5 32.8635301589966
6 33.0418853759766
7 33.7765254974365
8 32.8553247451782
9 34.6573696136475
10 34.3528137207031
11 33.7409629821777
12 33.6783199310303
};
\addplot [semithick, mycolor5, forget plot, line width=\PlotThickness]
table {%
0 50
1 22.2739381790161
2 13.9577960968018
3 8.88584065437317
4 5.77432250976562
5 3.28082585334778
6 10.1043088436127
7 7.25239515304565
8 6.95382034778595
9 5.76685845851898
10 4.45690536499024
11 3.40526008605957
12 2.10248565673828
};
\addplot [semithick, mycolor6, forget plot, line width=\PlotThickness]
table {%
0 50
1 42.1229839324951
2 33.0938329696655
3 30.7961082458496
4 31.0208644866943
5 31.545223236084
6 31.8155536651611
7 33.2066173553467
8 32.6353216171265
9 32.4046144485474
10 32.2770557403564
11 31.9423046112061
12 31.5557670593262
};
\addplot [semithick, orchid227119194, forget plot, line width=\PlotThickness]
table {%
0 50
1 45.698127746582
2 39.39573097229
3 37.8840560913086
4 35.4483919143677
5 34.0053377151489
6 35.2241592407227
7 33.9478330612183
8 33.6640529632568
9 32.6426582336426
10 32.0915393829346
11 32.8190593719482
12 33.2593870162964
};
\end{axis}

\end{tikzpicture}


==> media/pwm_uniform_20_fill.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

% \definecolor{cyan}{RGB}{0,255,255}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{magenta}{RGB}{255,0,255}
% \definecolor{sandybrown}{RGB}{244,164,96}

\begin{axis}[
height=2.3in,
width=4.4in,
legend cell align={left},
% legend style={
%     at={(1.05,1)}, % Position the legend to the right of the plot
%     anchor=north west, % Anchor the legend to the north-west
%     draw=black, % Remove the legend border
%     fill=none, % Remove the legend background
%     % font=\fontsize{10}{10} % Adjust the font size if needed
% }
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration number},
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176}, % ylabel={PWM signal \%},
ymin=15, ymax=55,
ytick style={color=black},
legend style={
    legend cell align=left,
    align=left,
    draw=white!15!black,
    legend pos=outer north east,
    font=\fontsize{13}{14}\selectfont,
    row sep=1.18em,
    line width=\LegendLineThickness},
% % there is one default value for the `legend pos' that is outside the axis
% legend pos=outer north east,
% % (so the legend looks a bit better)
% legend cell align=left,
yticklabels=\empty,
xlabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\fontsize{16}{14}\selectfont},
title style={font=\fontsize{16}{14}\selectfont},
title={20 iterations},
]
\path [draw=mycolor1, fill=mycolor1, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,50)
--(axis cs:2,37.1072656287446)
--(axis cs:3,42.7602950870689)
--(axis cs:4,37.1764541998659)
--(axis cs:5,40.5683340861188)
--(axis cs:6,42.049871799387)
--(axis cs:7,41.9317379522012)
--(axis cs:8,41.65589308437)
--(axis cs:9,42.3112946105931)
--(axis cs:10,42.5829756174366)
--(axis cs:11,42.6930336216094)
--(axis cs:12,43.3108672307335)
--(axis cs:13,43.1555907503813)
--(axis cs:14,42.163280303989)
--(axis cs:15,42.0951040551546)
--(axis cs:16,41.7989139463447)
--(axis cs:17,41.5187576828365)
--(axis cs:18,41.3624828118432)
--(axis cs:19,41.6571804277736)
--(axis cs:20,41.769598901899)
--(axis cs:20,44.4570677647677)
--(axis cs:20,44.4570677647677)
--(axis cs:19,44.6628195722264)
--(axis cs:18,44.8775171881568)
--(axis cs:17,44.6145756504969)
--(axis cs:16,45.247752720322)
--(axis cs:15,45.1115626115121)
--(axis cs:14,45.096719696011)
--(axis cs:13,44.1377425829521)
--(axis cs:12,44.6424661025998)
--(axis cs:11,44.5469663783906)
--(axis cs:10,45.1303577158968)
--(axis cs:9,45.7087053894069)
--(axis cs:8,46.0374402489633)
--(axis cs:7,46.3349287144654)
--(axis cs:6,45.690128200613)
--(axis cs:5,44.2583325805479)
--(axis cs:4,45.2302124668008)
--(axis cs:3,45.5463715795978)
--(axis cs:2,40.1860677045887)
--(axis cs:1,50)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor2, fill=mycolor2, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,50)
--(axis cs:2,30.0741546320784)
--(axis cs:3,44.6004111649805)
--(axis cs:4,39.0000194553266)
--(axis cs:5,42.8963653206813)
--(axis cs:6,43.3383352578933)
--(axis cs:7,42.1218430985416)
--(axis cs:8,42.5097487919102)
--(axis cs:9,42.825176469875)
--(axis cs:10,42.7322056955385)
--(axis cs:11,42.3746514129841)
--(axis cs:12,42.4930336216093)
--(axis cs:13,42.1123433464215)
--(axis cs:14,41.8083254823039)
--(axis cs:15,41.599061751)
--(axis cs:16,41.3193012569965)
--(axis cs:17,40.9548455092363)
--(axis cs:18,40.9984981921149)
--(axis cs:19,40.9316427980543)
--(axis cs:20,41.0187456907442)
--(axis cs:20,43.2345876425891)
--(axis cs:20,43.2345876425891)
--(axis cs:19,43.6083572019457)
--(axis cs:18,43.4415018078851)
--(axis cs:17,43.238487824097)
--(axis cs:16,44.0073654096701)
--(axis cs:15,44.1342715823333)
--(axis cs:14,44.2850078510294)
--(axis cs:13,43.9876566535785)
--(axis cs:12,44.3469663783906)
--(axis cs:11,44.1520152536825)
--(axis cs:10,44.6744609711281)
--(axis cs:9,44.9814901967916)
--(axis cs:8,46.1369178747564)
--(axis cs:7,45.5381569014584)
--(axis cs:6,44.7816647421067)
--(axis cs:5,44.1503013459854)
--(axis cs:4,44.1399805446734)
--(axis cs:3,49.1129221683528)
--(axis cs:2,38.3258453679216)
--(axis cs:1,50)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor3, fill=mycolor3, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,50)
--(axis cs:2,40.003130713035)
--(axis cs:3,47.5053126522145)
--(axis cs:4,44.0212163269258)
--(axis cs:5,45.8111411466271)
--(axis cs:6,45.4118058046032)
--(axis cs:7,45.781862525405)
--(axis cs:8,45.8332666685713)
--(axis cs:9,46.303666774263)
--(axis cs:10,46.3230540175487)
--(axis cs:11,46.2881267690718)
--(axis cs:12,46.1368895229041)
--(axis cs:13,46.0356139673508)
--(axis cs:14,45.7149866515335)
--(axis cs:15,45.3325140836375)
--(axis cs:16,44.8821458415056)
--(axis cs:17,44.8124818267498)
--(axis cs:18,44.6645981801635)
--(axis cs:19,44.7086153987249)
--(axis cs:20,44.6606290044336)
--(axis cs:20,47.1860376622331)
--(axis cs:20,47.1860376622331)
--(axis cs:19,47.3180512679418)
--(axis cs:18,47.2020684865032)
--(axis cs:17,46.9141848399169)
--(axis cs:16,47.484520825161)
--(axis cs:15,47.3541525830291)
--(axis cs:14,47.1716800151332)
--(axis cs:13,46.9443860326492)
--(axis cs:12,47.3831104770959)
--(axis cs:11,46.7052065642616)
--(axis cs:10,47.4769459824513)
--(axis cs:9,47.336333225737)
--(axis cs:8,48.1667333314287)
--(axis cs:7,47.838137474595)
--(axis cs:6,47.3481941953968)
--(axis cs:5,45.9755255200396)
--(axis cs:4,46.5321170064076)
--(axis cs:3,50.4280206811189)
--(axis cs:2,47.7902026202983)
--(axis cs:1,50)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor4, fill=mycolor4, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,33.5257153270856)
--(axis cs:2,39.8146263862835)
--(axis cs:3,33.6164409541903)
--(axis cs:4,34.9693293714549)
--(axis cs:5,34.7797789240326)
--(axis cs:6,33.5186266389665)
--(axis cs:7,32.8546755260488)
--(axis cs:8,32.9948689646072)
--(axis cs:9,33.3214424412175)
--(axis cs:10,32.5183924279512)
--(axis cs:11,32.8570531340377)
--(axis cs:12,31.7740222795083)
--(axis cs:13,32.23171333408)
--(axis cs:14,32.9052822149438)
--(axis cs:15,33.1477965470821)
--(axis cs:16,32.9059078089532)
--(axis cs:17,33.789806267014)
--(axis cs:18,33.6268007973025)
--(axis cs:19,33.391030370285)
--(axis cs:20,33.0814418333296)
--(axis cs:20,34.5518915000038)
--(axis cs:20,34.5518915000038)
--(axis cs:19,34.1556362963817)
--(axis cs:18,34.2065325360308)
--(axis cs:17,34.3635270663193)
--(axis cs:16,34.0340921910468)
--(axis cs:15,33.8055367862512)
--(axis cs:14,34.1747177850562)
--(axis cs:13,35.14828666592)
--(axis cs:12,34.8859777204917)
--(axis cs:11,34.7829468659623)
--(axis cs:10,34.8216075720487)
--(axis cs:9,34.4985575587825)
--(axis cs:8,35.1784643687261)
--(axis cs:7,36.0653244739512)
--(axis cs:6,36.0280400277001)
--(axis cs:5,38.7002210759674)
--(axis cs:4,43.2706706285451)
--(axis cs:3,37.2102257124763)
--(axis cs:2,48.4320402803832)
--(axis cs:1,35.9209513395811)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor5, fill=mycolor5, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,27.2135075861089)
--(axis cs:2,43.0792544545305)
--(axis cs:3,29.8184681337388)
--(axis cs:4,36.7768824186567)
--(axis cs:5,34.22083748837)
--(axis cs:6,32.9062883450226)
--(axis cs:7,33.8102408729373)
--(axis cs:8,33.2092772488556)
--(axis cs:9,33.3233284742572)
--(axis cs:10,32.979855651248)
--(axis cs:11,33.1733722746748)
--(axis cs:12,32.6162383603678)
--(axis cs:13,32.9470980144206)
--(axis cs:14,33.2644155928019)
--(axis cs:15,33.4981067424761)
--(axis cs:16,33.845302902365)
--(axis cs:17,33.8907974204523)
--(axis cs:18,33.9124234909187)
--(axis cs:19,34.1972147673344)
--(axis cs:20,34.1961113597931)
--(axis cs:20,35.4372219735402)
--(axis cs:20,35.4372219735402)
--(axis cs:19,35.1494518993323)
--(axis cs:18,35.5009098424146)
--(axis cs:17,35.882535912881)
--(axis cs:16,35.1013637643016)
--(axis cs:15,35.0552265908572)
--(axis cs:14,35.2755844071981)
--(axis cs:13,35.9862353189127)
--(axis cs:12,35.7037616396322)
--(axis cs:11,36.0266277253252)
--(axis cs:10,35.520144348752)
--(axis cs:9,35.6100048590762)
--(axis cs:8,35.0240560844778)
--(axis cs:7,36.1164257937294)
--(axis cs:6,37.5470449883107)
--(axis cs:5,38.39916251163)
--(axis cs:4,41.4631175813433)
--(axis cs:3,36.2681985329278)
--(axis cs:2,51.1874122121362)
--(axis cs:1,30.146492413891)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor6, fill=mycolor6, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,24.9768513050604)
--(axis cs:2,29.7806433796799)
--(axis cs:3,28.7303249417103)
--(axis cs:4,33.7299663040492)
--(axis cs:5,34.3257503303682)
--(axis cs:6,32.075359460922)
--(axis cs:7,30.8107633154545)
--(axis cs:8,29.6779727371099)
--(axis cs:9,30.3459861113623)
--(axis cs:10,30.0010757033156)
--(axis cs:11,29.8448535483524)
--(axis cs:12,28.4383072128797)
--(axis cs:13,28.8097360719051)
--(axis cs:14,29.2908744235368)
--(axis cs:15,29.1689307595426)
--(axis cs:16,28.8925168083294)
--(axis cs:17,29.8100793700791)
--(axis cs:18,29.2695648462966)
--(axis cs:19,29.418848160104)
--(axis cs:20,29.737925445453)
--(axis cs:20,30.5487412212136)
--(axis cs:20,30.5487412212136)
--(axis cs:19,30.9344851732293)
--(axis cs:18,31.3637684870367)
--(axis cs:17,31.0699206299209)
--(axis cs:16,31.2474831916705)
--(axis cs:15,31.1444025737907)
--(axis cs:14,31.3357922431298)
--(axis cs:13,31.7569305947616)
--(axis cs:12,31.7350261204536)
--(axis cs:11,31.4951464516476)
--(axis cs:10,31.0122576300177)
--(axis cs:9,31.1140138886377)
--(axis cs:8,32.6286939295568)
--(axis cs:7,33.0225700178788)
--(axis cs:6,34.184640539078)
--(axis cs:5,35.1875830029651)
--(axis cs:4,38.0167003626174)
--(axis cs:3,34.543008391623)
--(axis cs:2,43.0260232869868)
--(axis cs:1,29.4298153616062)
--(axis cs:0,50)
--cycle;

\addplot [mycolor1, forget plot, line width=2.5pt]
table {%
0 50
1 50
2 38.6466666666667
3 44.1533333333333
4 41.2033333333333
5 42.4133333333333
6 43.87
7 44.1333333333333
8 43.8466666666667
9 44.01
10 43.8566666666667
11 43.62
12 43.9766666666667
13 43.6466666666667
14 43.63
15 43.6033333333333
16 43.5233333333333
17 43.0666666666667
18 43.12
19 43.16
20 43.1133333333333
};
\addlegendentry{LM 1}
\addplot [mycolor2, forget plot, line width=2.5pt]
table {%
0 50
1 50
2 34.2
3 46.8566666666667
4 41.57
5 43.5233333333333
6 44.06
7 43.83
8 44.3233333333333
9 43.9033333333333
10 43.7033333333333
11 43.2633333333333
12 43.42
13 43.05
14 43.0466666666667
15 42.8666666666667
16 42.6633333333333
17 42.0966666666667
18 42.22
19 42.27
20 42.1266666666667
};
\addlegendentry{LM 2}
\addplot [mycolor3, forget plot, line width=2.5pt]
table {%
0 50
1 50
2 43.8966666666667
3 48.9666666666667
4 45.2766666666667
5 45.8933333333333
6 46.38
7 46.81
8 47
9 46.82
10 46.9
11 46.4966666666667
12 46.76
13 46.49
14 46.4433333333333
15 46.3433333333333
16 46.1833333333333
17 45.8633333333333
18 45.9333333333333
19 46.0133333333333
20 45.9233333333333
};
\addlegendentry{LM 3}
\addplot [mycolor4, forget plot, line width=2.5pt]
table {%
0 50
1 34.7233333333333
2 44.1233333333333
3 35.4133333333333
4 39.12
5 36.74
6 34.7733333333333
7 34.46
8 34.0866666666667
9 33.91
10 33.67
11 33.82
12 33.33
13 33.69
14 33.54
15 33.4766666666667
16 33.47
17 34.0766666666667
18 33.9166666666667
19 33.7733333333333
20 33.8166666666667
};
\addlegendentry{HM 1}
\addplot [mycolor5, forget plot, line width=2.5pt]
table {%
0 50
1 28.68
2 47.1333333333333
3 33.0433333333333
4 39.12
5 36.31
6 35.2266666666667
7 34.9633333333333
8 34.1166666666667
9 34.4666666666667
10 34.25
11 34.6
12 34.16
13 34.4666666666667
14 34.27
15 34.2766666666667
16 34.4733333333333
17 34.8866666666667
18 34.7066666666667
19 34.6733333333333
20 34.8166666666667
};
\addlegendentry{HM 2}
\addplot [mycolor6, forget plot, line width=2.5pt]
table {%
0 50
1 27.2033333333333
2 36.4033333333333
3 31.6366666666667
4 35.8733333333333
5 34.7566666666667
6 33.13
7 31.9166666666667
8 31.1533333333333
9 30.73
10 30.5066666666667
11 30.67
12 30.0866666666667
13 30.2833333333333
14 30.3133333333333
15 30.1566666666667
16 30.07
17 30.44
18 30.3166666666667
19 30.1766666666667
20 30.1433333333333
};
\addlegendentry{HM 3}

% \legend{Plot 1, Plot 2, plot 3, Plot 4, Plot 5, plot 6,} % Specify the legend entries


\addlegendimage{color=mycolor1}
\addlegendimage{color=mycolor2}
\addlegendimage{color=mycolor3}
\addlegendimage{color=mycolor4}
\addlegendimage{color=mycolor5}
\addlegendimage{color=mycolor6}
% \addlegendentry{One, Two}
% \addlegendentry{Two}

\end{axis}

\end{tikzpicture}


==> media/pwm_uniform_fill_7.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

% \definecolor{mycolor1}{HTML}{1f77b4}
% \definecolor{mycolor2}{HTML}{ff7f0e}
% \definecolor{mycolor3}{HTML}{2ca02c}
% \definecolor{mycolor4}{HTML}{d62728}
% \definecolor{mycolor5}{HTML}{9467bd}
% \definecolor{mycolor6}{HTML}{8c564b}
% \definecolor{darkgray176}{rgb}{0.85000,0.32500,0.09800}
\definecolor{lightgray204}{rgb}{0.92900,0.69400,0.12500}
% \definecolor{magenta}{rgb}{0.30100,0.74500,0.93300}
% \definecolor{sandybrown}{rgb}{0.49400,0.18400,0.55600}
\definecolor{orchid227119194}{RGB}{227,119,194}

\begin{axis}[
height=2.3in,
width=4.5in,
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration number},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={darkgray176}, %ylabel={PWM signal \%},
ymin=0, ymax=70,
ytick style={color=black},
% ytick=\empty,
yticklabels=\empty,
legend style={
    legend cell align=left,
    align=left,
    draw=white!15!black,
    legend pos=outer north east,
    font=\fontsize{13}{14}\selectfont,
    row sep=0.90em,
    line width=\LegendLineThickness},
xlabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\fontsize{14}{14}\selectfont},
title style={font=\fontsize{16}{14}\selectfont},
title={uniform distribution},
]
\path [draw=mycolor1, fill=mycolor1, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,43.0191876270839)
--(axis cs:2,40.2088437277858)
--(axis cs:3,40.0986711003968)
--(axis cs:4,39.5650689449907)
--(axis cs:5,40.2200744636382)
--(axis cs:6,40.6935759882102)
--(axis cs:7,41.4573489826672)
--(axis cs:8,41.5929880825923)
--(axis cs:9,42.0035720842752)
--(axis cs:10,41.5991409643346)
--(axis cs:11,41.5644647360504)
--(axis cs:12,41.7295959993687)
--(axis cs:12,46.7883864835415)
--(axis cs:12,46.7883864835415)
--(axis cs:11,46.0158600727061)
--(axis cs:10,46.7112634953009)
--(axis cs:9,46.6146199526714)
--(axis cs:8,46.2821263583257)
--(axis cs:7,46.4245301880685)
--(axis cs:6,46.134500692291)
--(axis cs:5,46.1586003613944)
--(axis cs:4,46.5162451419234)
--(axis cs:3,45.9045917373311)
--(axis cs:2,45.8369758726374)
--(axis cs:1,49.6974820913406)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor2, fill=mycolor2, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,54.0723168358596)
--(axis cs:2,55.8540818837414)
--(axis cs:3,56.0445146404525)
--(axis cs:4,53.6618903299738)
--(axis cs:5,54.1723574585629)
--(axis cs:6,54.6976154029658)
--(axis cs:7,55.5944015680762)
--(axis cs:8,55.7334138632553)
--(axis cs:9,55.0938137078734)
--(axis cs:10,54.5241140763344)
--(axis cs:11,54.8517051937594)
--(axis cs:12,55.3969641428114)
--(axis cs:12,60.360327015229)
--(axis cs:12,60.360327015229)
--(axis cs:11,60.4939241804268)
--(axis cs:10,60.8596190372724)
--(axis cs:9,60.8198215460328)
--(axis cs:8,60.8965528725845)
--(axis cs:7,62.2933980128157)
--(axis cs:6,61.6163189232061)
--(axis cs:5,61.5651811970361)
--(axis cs:4,60.9955727437567)
--(axis cs:3,59.1965843992611)
--(axis cs:2,61.0958896331857)
--(axis cs:1,55.5928442969529)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor3, fill=mycolor3, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,40.9712826733938)
--(axis cs:2,37.7470110475586)
--(axis cs:3,38.1586867982232)
--(axis cs:4,36.9899966821982)
--(axis cs:5,37.9349409336291)
--(axis cs:6,39.7383616083029)
--(axis cs:7,39.0450684832727)
--(axis cs:8,39.1487736515836)
--(axis cs:9,38.6321307168004)
--(axis cs:10,37.9870020059183)
--(axis cs:11,38.2207786487705)
--(axis cs:12,38.4451739787774)
--(axis cs:12,43.427122672427)
--(axis cs:12,43.427122672427)
--(axis cs:11,42.6744646780524)
--(axis cs:10,42.666509041445)
--(axis cs:9,42.4300946249965)
--(axis cs:8,43.0837296036248)
--(axis cs:7,44.3287565899695)
--(axis cs:6,44.310809839451)
--(axis cs:5,43.9444510544894)
--(axis cs:4,43.6895890925413)
--(axis cs:3,42.464530466588)
--(axis cs:2,44.7870363971029)
--(axis cs:1,43.195912964627)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor4, fill=mycolor4, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,39.9913070498611)
--(axis cs:2,33.5107751421981)
--(axis cs:3,38.877933381209)
--(axis cs:4,39.9373955198239)
--(axis cs:5,39.8161657449471)
--(axis cs:6,39.9992219727749)
--(axis cs:7,39.6638866095291)
--(axis cs:8,40.5506768075137)
--(axis cs:9,40.5902671200995)
--(axis cs:10,40.8277311492732)
--(axis cs:11,41.2924961127454)
--(axis cs:12,41.4348593318704)
--(axis cs:12,42.6640227075176)
--(axis cs:12,42.6640227075176)
--(axis cs:11,43.171722026903)
--(axis cs:10,43.027788463357)
--(axis cs:9,43.1398939109877)
--(axis cs:8,43.4980241609108)
--(axis cs:7,43.1561563185308)
--(axis cs:6,43.7640099404738)
--(axis cs:5,43.9694279236727)
--(axis cs:4,44.8429694704104)
--(axis cs:3,42.4702136931725)
--(axis cs:2,43.3772037294653)
--(axis cs:1,43.206118792424)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor5, fill=mycolor5, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,34.376333456298)
--(axis cs:2,28.0931713923379)
--(axis cs:3,39.5944416264821)
--(axis cs:4,36.7844411566551)
--(axis cs:5,36.4273026605709)
--(axis cs:6,35.2317715104204)
--(axis cs:7,34.1174423112672)
--(axis cs:8,36.0656864291368)
--(axis cs:9,37.4486722565342)
--(axis cs:10,36.8773206433966)
--(axis cs:11,36.0599269371704)
--(axis cs:12,35.3751207304373)
--(axis cs:12,39.5756086396799)
--(axis cs:12,39.5756086396799)
--(axis cs:11,39.5443592566772)
--(axis cs:10,39.9304593045201)
--(axis cs:9,39.3451916757575)
--(axis cs:8,39.0609106574517)
--(axis cs:7,39.5842356469034)
--(axis cs:6,38.82057630859)
--(axis cs:5,39.6407108485437)
--(axis cs:4,40.9168985650246)
--(axis cs:3,40.6786194900543)
--(axis cs:2,43.9457728520469)
--(axis cs:1,37.3416103710132)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor6, fill=mycolor6, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,42.5286471615047)
--(axis cs:2,38.0401214756732)
--(axis cs:3,38.1991315586602)
--(axis cs:4,39.9389000498488)
--(axis cs:5,40.3077501362903)
--(axis cs:6,40.0859693742433)
--(axis cs:7,39.1854517371838)
--(axis cs:8,39.9506561548508)
--(axis cs:9,40.5553419835533)
--(axis cs:10,41.0393662445295)
--(axis cs:11,40.899238500386)
--(axis cs:12,40.5931110521238)
--(axis cs:12,43.4418926099856)
--(axis cs:12,43.4418926099856)
--(axis cs:11,43.9218750860398)
--(axis cs:10,44.2545154896827)
--(axis cs:9,44.0855297002032)
--(axis cs:8,43.9140899388992)
--(axis cs:7,44.1692871340727)
--(axis cs:6,43.7589886132241)
--(axis cs:5,44.6088580383516)
--(axis cs:4,46.1859270172085)
--(axis cs:3,47.2449958420559)
--(axis cs:2,47.8794341883893)
--(axis cs:1,44.0411363671411)
--(axis cs:0,50)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,48.4407348551736)
--(axis cs:2,50.2960831822182)
--(axis cs:3,49.5121366379353)
--(axis cs:4,46.8028335286682)
--(axis cs:5,48.2361803029048)
--(axis cs:6,48.4323070209794)
--(axis cs:7,48.3816048838848)
--(axis cs:8,49.4718975201264)
--(axis cs:9,49.0198436307749)
--(axis cs:10,49.8168456166567)
--(axis cs:11,50.9029928031156)
--(axis cs:12,50.0222831103492)
--(axis cs:12,53.5623955395531)
--(axis cs:12,53.5623955395531)
--(axis cs:11,53.7970346627047)
--(axis cs:10,53.1888789723732)
--(axis cs:9,53.0946837536653)
--(axis cs:8,53.4270180885976)
--(axis cs:7,53.2659704945332)
--(axis cs:6,53.3631107646652)
--(axis cs:5,53.2217741038335)
--(axis cs:4,54.431228666156)
--(axis cs:3,54.5911679071493)
--(axis cs:2,55.9188826380943)
--(axis cs:1,54.3585256021831)
--(axis cs:0,50)
--cycle;

\addplot [mycolor1, forget plot, line width=\PlotThickness]
table {%
0 50
1 46.3583348592122
2 43.0229098002116
3 43.0016314188639
4 43.040657043457
5 43.1893374125163
6 43.4140383402506
7 43.9409395853678
8 43.937557220459
9 44.3090960184733
10 44.1552022298177
11 43.7901624043783
12 44.2589912414551
};
\addlegendentry{LM 1}
\addplot [mycolor2, forget plot, line width=\PlotThickness]
table {%
0 50
1 54.8325805664062
2 58.4749857584635
3 57.6205495198568
4 57.3287315368652
5 57.8687693277995
6 58.1569671630859
7 58.943899790446
8 58.3149833679199
9 57.9568176269531
10 57.6918665568034
11 57.6728146870931
12 57.8786455790202
};
\addlegendentry{LM 2}
\addplot [mycolor3, forget plot, line width=\PlotThickness]
table {%
0 50
1 42.0835978190104
2 41.2670237223307
3 40.3116086324056
4 40.3397928873698
5 40.9396959940592
6 42.024585723877
7 41.6869125366211
8 41.1162516276042
9 40.5311126708984
10 40.3267555236816
11 40.4476216634115
12 40.9361483256022
};
\addlegendentry{LM 3}
\addplot [mycolor4, forget plot, line width=\PlotThickness]
table {%
0 50
1 41.5987129211426
2 38.4439894358317
3 40.6740735371908
4 42.3901824951172
5 41.8927968343099
6 41.8816159566244
7 41.4100214640299
8 42.0243504842122
9 41.8650805155436
10 41.9277598063151
11 42.2321090698242
12 42.049441019694
};
\addlegendentry{HM 1}
\addplot [mycolor5, forget plot, line width=\PlotThickness]
table {%
0 50
1 35.8589719136556
2 36.0194721221924
3 40.1365305582682
4 38.8506698608398
5 38.0340067545573
6 37.0261739095052
7 36.8508389790853
8 37.5632985432943
9 38.3969319661458
10 38.4038899739583
11 37.8021430969238
12 37.4753646850586
};
\addlegendentry{HM 2}
\addplot [mycolor6, forget plot, line width=\PlotThickness]
table {%
0 50
1 43.2848917643229
2 42.9597778320312
3 42.7220637003581
4 43.0624135335286
5 42.458304087321
6 41.9224789937337
7 41.6773694356283
8 41.932373046875
9 42.3204358418783
10 42.6469408671061
11 42.4105567932129
12 42.0175018310547
};
\addlegendentry{HM 3}
\addplot [orchid227119194, forget plot, line width=\PlotThickness]
table {%
0 50
1 51.3996302286784
2 53.1074829101562
3 52.0516522725423
4 50.6170310974121
5 50.7289772033691
6 50.8977088928223
7 50.823787689209
8 51.449457804362
9 51.0572636922201
10 51.502862294515
11 52.3500137329102
12 51.7923393249512
};
\addlegendentry{CM  }


\addlegendimage{color=mycolor1}
\addlegendimage{color=mycolor2}
\addlegendimage{color=mycolor3}
\addlegendimage{color=mycolor4}
\addlegendimage{color=mycolor5}
\addlegendimage{color=mycolor6}
\addlegendimage{color=orchid227119194}

\end{axis}

\end{tikzpicture}


==> media/pwm_uniform_fill_different_speeds.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

% \definecolor{cyan}{RGB}{0,255,255}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{magenta}{RGB}{255,0,255}
% \definecolor{sandybrown}{RGB}{244,164,96}

\begin{axis}[
height=2.3in,
width=4.4in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration number},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={darkgray176}, % ylabel={PWM signal \%},
ymin=15, ymax=55,
ytick style={color=black},
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, legend pos=outer north east},
xlabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\fontsize{16}{14}\selectfont},
title style={font=\fontsize{16}{14}\selectfont},
title={different initial speeds},
]
\path [draw=mycolor1, fill=mycolor1, opacity=0.5]
(axis cs:0,47.9664983122039)
--(axis cs:0,41.3668350211294)
--(axis cs:1,42.8896465982893)
--(axis cs:2,37.6447199467439)
--(axis cs:3,38.5511140381709)
--(axis cs:4,42.988860255808)
--(axis cs:5,41.035372499064)
--(axis cs:6,42.2538107448188)
--(axis cs:7,41.7200287367)
--(axis cs:8,41.6408241451428)
--(axis cs:9,40.7852827177766)
--(axis cs:10,40.8165781397434)
--(axis cs:11,41.598383683634)
--(axis cs:12,41.7786770339557)
--(axis cs:12,44.307989632711)
--(axis cs:12,44.307989632711)
--(axis cs:11,44.301616316366)
--(axis cs:10,43.7034218602566)
--(axis cs:9,44.1747172822234)
--(axis cs:8,43.3791758548572)
--(axis cs:7,42.4933045966333)
--(axis cs:6,42.4395225885146)
--(axis cs:5,44.1446275009361)
--(axis cs:4,43.2044730775253)
--(axis cs:3,42.7688859618291)
--(axis cs:2,44.9352800532561)
--(axis cs:1,48.863686735044)
--(axis cs:0,47.9664983122039)
--cycle;

\path [draw=mycolor2, fill=mycolor2, opacity=0.5]
(axis cs:0,53.6903559372885)
--(axis cs:0,48.9763107293782)
--(axis cs:1,41.3392361366099)
--(axis cs:2,36.4281202509495)
--(axis cs:3,38.4093121615589)
--(axis cs:4,42.368170770252)
--(axis cs:5,41.8134711993814)
--(axis cs:6,39.934990484003)
--(axis cs:7,39.6721603511142)
--(axis cs:8,40.082079644611)
--(axis cs:9,39.1303571998177)
--(axis cs:10,39.7785042337395)
--(axis cs:11,39.8332489485278)
--(axis cs:12,40.3914841908972)
--(axis cs:12,42.5685158091028)
--(axis cs:12,42.5685158091028)
--(axis cs:11,41.9400843848055)
--(axis cs:10,40.8348290995938)
--(axis cs:9,41.3696428001823)
--(axis cs:8,41.1645870220557)
--(axis cs:7,41.5678396488858)
--(axis cs:6,41.9783428493303)
--(axis cs:5,42.699862133952)
--(axis cs:4,44.811829229748)
--(axis cs:3,45.6306878384411)
--(axis cs:2,47.6785464157172)
--(axis cs:1,46.0674305300568)
--(axis cs:0,53.6903559372885)
--cycle;

\path [draw=mycolor3, fill=mycolor3, opacity=0.5]
(axis cs:0,54.4142135623731)
--(axis cs:0,51.5857864376269)
--(axis cs:1,48.8904526004315)
--(axis cs:2,45.0034781513626)
--(axis cs:3,40.9621800577889)
--(axis cs:4,43.1378267605562)
--(axis cs:5,43.6741483500313)
--(axis cs:6,43.6601658832979)
--(axis cs:7,43.6822897866467)
--(axis cs:8,44.5098462615449)
--(axis cs:9,44.7628940709517)
--(axis cs:10,44.5668442316016)
--(axis cs:11,44.4095468856859)
--(axis cs:12,45.014072990215)
--(axis cs:12,46.785927009785)
--(axis cs:12,46.785927009785)
--(axis cs:11,47.3771197809808)
--(axis cs:10,46.5064891017317)
--(axis cs:9,46.2304392623816)
--(axis cs:8,46.3168204051218)
--(axis cs:7,47.5377102133533)
--(axis cs:6,47.8798341167021)
--(axis cs:5,48.1858516499687)
--(axis cs:4,48.0021732394438)
--(axis cs:3,46.2911532755444)
--(axis cs:2,49.2231885153041)
--(axis cs:1,49.8228807329019)
--(axis cs:0,54.4142135623731)
--cycle;

\path [draw=mycolor4, fill=mycolor4, opacity=0.5]
(axis cs:0,46.6805435201142)
--(axis cs:0,30.6527898132191)
--(axis cs:1,29.8905965778539)
--(axis cs:2,28.6663762398116)
--(axis cs:3,34.9522462529464)
--(axis cs:4,35.2356071540155)
--(axis cs:5,34.4297676124182)
--(axis cs:6,35.9591791155706)
--(axis cs:7,35.8265040892157)
--(axis cs:8,34.5183743503458)
--(axis cs:9,33.6845516113859)
--(axis cs:10,34.1617063496655)
--(axis cs:11,33.1625970446956)
--(axis cs:12,32.3342018295038)
--(axis cs:12,36.1457981704962)
--(axis cs:12,36.1457981704962)
--(axis cs:11,36.8907362886378)
--(axis cs:10,37.5916269836679)
--(axis cs:9,38.1887817219474)
--(axis cs:8,37.2949589829875)
--(axis cs:7,36.9201625774509)
--(axis cs:6,36.9074875510961)
--(axis cs:5,37.7768990542485)
--(axis cs:4,36.2643928459845)
--(axis cs:3,41.0144204137203)
--(axis cs:2,47.1069570935217)
--(axis cs:1,46.1494034221461)
--(axis cs:0,46.6805435201142)
--cycle;

\path [draw=mycolor5, fill=mycolor5, opacity=0.5]
(axis cs:0,45.9329966244078)
--(axis cs:0,32.7336700422589)
--(axis cs:1,38.2543788256403)
--(axis cs:2,30.9394010429667)
--(axis cs:3,33.9663231013907)
--(axis cs:4,34.7492641065543)
--(axis cs:5,33.6896215861848)
--(axis cs:6,34.8025228894738)
--(axis cs:7,34.9501679055582)
--(axis cs:8,33.8350808893626)
--(axis cs:9,34.6799618326171)
--(axis cs:10,33.988420159966)
--(axis cs:11,31.9094633979643)
--(axis cs:12,31.9670459747562)
--(axis cs:12,36.1262873585771)
--(axis cs:12,36.1262873585771)
--(axis cs:11,37.3972032687024)
--(axis cs:10,37.091579840034)
--(axis cs:9,37.3000381673829)
--(axis cs:8,38.2649191106374)
--(axis cs:7,37.6631654277752)
--(axis cs:6,38.2308104438595)
--(axis cs:5,38.1237117471485)
--(axis cs:4,37.6640692267791)
--(axis cs:3,44.380343565276)
--(axis cs:2,39.8072656236999)
--(axis cs:1,45.7989545076931)
--(axis cs:0,45.9329966244078)
--cycle;

\path [draw=mycolor6, fill=mycolor6, opacity=0.5]
(axis cs:0,43.0236892706218)
--(axis cs:0,38.3096440627115)
--(axis cs:1,26.8767379792764)
--(axis cs:2,33.5893993448677)
--(axis cs:3,37.2215239378921)
--(axis cs:4,34.4025489998059)
--(axis cs:5,33.8078362594416)
--(axis cs:6,33.8411716732108)
--(axis cs:7,33.7923896931463)
--(axis cs:8,32.2689311810115)
--(axis cs:9,31.4285234954593)
--(axis cs:10,31.5369532707118)
--(axis cs:11,30.6837288029403)
--(axis cs:12,30.6169289999745)
--(axis cs:12,33.3697376666921)
--(axis cs:12,33.3697376666921)
--(axis cs:11,33.689604530393)
--(axis cs:10,34.4830467292882)
--(axis cs:9,34.5981431712073)
--(axis cs:8,34.8377354856551)
--(axis cs:7,34.4409436401871)
--(axis cs:6,34.7788283267892)
--(axis cs:5,35.4121637405584)
--(axis cs:4,36.3441176668607)
--(axis cs:3,40.4718093954413)
--(axis cs:2,39.8239339884656)
--(axis cs:1,37.7832620207236)
--(axis cs:0,43.0236892706218)
--cycle;

\addplot [mycolor1, forget plot, line width=2.5pt]
table {%
0 44.6666666666667
1 45.8766666666667
2 41.29
3 40.66
4 43.0966666666667
5 42.59
6 42.3466666666667
7 42.1066666666667
8 42.51
9 42.48
10 42.26
11 42.95
12 43.0433333333333
};
\addplot [mycolor2, forget plot, line width=2.5pt]
table {%
0 51.3333333333333
1 43.7033333333333
2 42.0533333333333
3 42.02
4 43.59
5 42.2566666666667
6 40.9566666666667
7 40.62
8 40.6233333333333
9 40.25
10 40.3066666666667
11 40.8866666666667
12 41.48
};
\addplot [mycolor3, forget plot, line width=2.5pt]
table {%
0 53
1 49.3566666666667
2 47.1133333333333
3 43.6266666666667
4 45.57
5 45.93
6 45.77
7 45.61
8 45.4133333333333
9 45.4966666666667
10 45.5366666666667
11 45.8933333333333
12 45.9
};
\addplot [mycolor4, forget plot, line width=2.5pt]
table {%
0 38.6666666666667
1 38.02
2 37.8866666666667
3 37.9833333333333
4 35.75
5 36.1033333333333
6 36.4333333333333
7 36.3733333333333
8 35.9066666666667
9 35.9366666666667
10 35.8766666666667
11 35.0266666666667
12 34.24
};
\addplot [mycolor5, forget plot, line width=2.5pt]
table {%
0 39.3333333333333
1 42.0266666666667
2 35.3733333333333
3 39.1733333333333
4 36.2066666666667
5 35.9066666666667
6 36.5166666666667
7 36.3066666666667
8 36.05
9 35.99
10 35.54
11 34.6533333333333
12 34.0466666666667
};
\addplot [mycolor6, forget plot, line width=2.5pt]
table {%
0 40.6666666666667
1 32.33
2 36.7066666666667
3 38.8466666666667
4 35.3733333333333
5 34.61
6 34.31
7 34.1166666666667
8 33.5533333333333
9 33.0133333333333
10 33.01
11 32.1866666666667
12 31.9933333333333
};
\end{axis}

\end{tikzpicture}


==> media/pwm_uniform_fill_same_speed.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.5]

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{sandybrown}{RGB}{244,164,96}

\begin{axis}[
height=2.3in,
width=4.4in,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=lightgray204
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration number},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PWM signal \%},
ymin=15, ymax=55,
ytick style={color=black},
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, legend pos=outer north east},
xlabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\fontsize{16}{14}\selectfont},
title style={font=\fontsize{16}{14}\selectfont},
title={same initial speeds},
]
\path [draw=mycolor1, fill=mycolor1, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,50)
--(axis cs:2,34.1237040391164)
--(axis cs:3,44.7862113473045)
--(axis cs:4,42.6376703166196)
--(axis cs:5,42.3970659160002)
--(axis cs:6,42.6041441920905)
--(axis cs:7,40.671947099573)
--(axis cs:8,41.8076677298635)
--(axis cs:9,41.4457813151671)
--(axis cs:10,41.7193571932072)
--(axis cs:11,41.9334898374426)
--(axis cs:12,42.5710144844785)
--(axis cs:12,44.2969855155216)
--(axis cs:12,44.2969855155216)
--(axis cs:11,44.2705101625574)
--(axis cs:10,44.2526428067928)
--(axis cs:9,44.0982186848329)
--(axis cs:8,44.4203322701365)
--(axis cs:7,45.360052900427)
--(axis cs:6,46.0438558079095)
--(axis cs:5,47.6309340839998)
--(axis cs:4,47.7823296833804)
--(axis cs:3,48.1737886526955)
--(axis cs:2,44.5442959608836)
--(axis cs:1,50)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor2, fill=mycolor2, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,50)
--(axis cs:2,28.6525050180395)
--(axis cs:3,44.5072382502539)
--(axis cs:4,43.6022692074664)
--(axis cs:5,43.7228613199755)
--(axis cs:6,41.9221212605935)
--(axis cs:7,39.4146412773715)
--(axis cs:8,40.6556909332127)
--(axis cs:9,40.8340495059616)
--(axis cs:10,41.001106037344)
--(axis cs:11,41.4910937961175)
--(axis cs:12,41.6803017395578)
--(axis cs:12,43.1116982604422)
--(axis cs:12,43.1116982604422)
--(axis cs:11,43.0369062038825)
--(axis cs:10,43.122893962656)
--(axis cs:9,43.2579504940384)
--(axis cs:8,44.6163090667873)
--(axis cs:7,45.1213587226285)
--(axis cs:6,44.7258787394065)
--(axis cs:5,45.6771386800245)
--(axis cs:4,47.0937307925336)
--(axis cs:3,49.480761749746)
--(axis cs:2,39.4634949819605)
--(axis cs:1,50)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor3, fill=mycolor3, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,50)
--(axis cs:2,38.3167839912873)
--(axis cs:3,46.4943254083217)
--(axis cs:4,43.8168878581738)
--(axis cs:5,44.8984252370362)
--(axis cs:6,45.0019284863982)
--(axis cs:7,43.7453184141121)
--(axis cs:8,45.2080140845705)
--(axis cs:9,44.8637564129659)
--(axis cs:10,45.0731412398931)
--(axis cs:11,45.4867457354148)
--(axis cs:12,45.4528167917363)
--(axis cs:12,47.5871832082637)
--(axis cs:12,47.5871832082637)
--(axis cs:11,47.4652542645852)
--(axis cs:10,47.7988587601069)
--(axis cs:9,47.8362435870341)
--(axis cs:8,48.3319859154294)
--(axis cs:7,48.0946815858879)
--(axis cs:6,48.3020715136018)
--(axis cs:5,48.6135747629638)
--(axis cs:4,49.0871121418262)
--(axis cs:3,50.1816745916783)
--(axis cs:2,48.5712160087127)
--(axis cs:1,50)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor4, fill=mycolor4, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,28.7314405935424)
--(axis cs:2,37.1272685415995)
--(axis cs:3,29.4228071068564)
--(axis cs:4,27.3542056359094)
--(axis cs:5,27.5042923770384)
--(axis cs:6,30.5252946423125)
--(axis cs:7,30.7864254928094)
--(axis cs:8,30.9249830937205)
--(axis cs:9,31.3797747266507)
--(axis cs:10,31.0018801400613)
--(axis cs:11,31.1942593621939)
--(axis cs:12,30.80249264077)
--(axis cs:12,34.30150735923)
--(axis cs:12,34.30150735923)
--(axis cs:11,34.7257406378061)
--(axis cs:10,35.6741198599387)
--(axis cs:9,36.3162252733493)
--(axis cs:8,36.0710169062795)
--(axis cs:7,37.0375745071906)
--(axis cs:6,35.0627053576875)
--(axis cs:5,35.8357076229616)
--(axis cs:4,36.7297943640906)
--(axis cs:3,35.9291928931436)
--(axis cs:2,49.0767314584005)
--(axis cs:1,36.2685594064576)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor5, fill=mycolor5, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,24.8882162538281)
--(axis cs:2,37.7644223865457)
--(axis cs:3,29.9591282276099)
--(axis cs:4,30.7737234849451)
--(axis cs:5,31.1104627038973)
--(axis cs:6,33.020172815108)
--(axis cs:7,32.8375252490627)
--(axis cs:8,32.251417232136)
--(axis cs:9,32.6466153220458)
--(axis cs:10,32.0139508810039)
--(axis cs:11,31.9460434787501)
--(axis cs:12,31.1416796639528)
--(axis cs:12,36.0743203360472)
--(axis cs:12,36.0743203360472)
--(axis cs:11,35.8099565212499)
--(axis cs:10,36.3300491189961)
--(axis cs:9,36.4293846779542)
--(axis cs:8,35.800582767864)
--(axis cs:7,37.7584747509373)
--(axis cs:6,35.843827184892)
--(axis cs:5,36.5735372961027)
--(axis cs:4,38.0502765150549)
--(axis cs:3,36.3928717723901)
--(axis cs:2,53.9955776134543)
--(axis cs:1,31.879783746172)
--(axis cs:0,50)
--cycle;

\path [draw=mycolor6, fill=mycolor6, opacity=0.5]
(axis cs:0,50)
--(axis cs:0,50)
--(axis cs:1,24.4855709085016)
--(axis cs:2,21.3868181792088)
--(axis cs:3,24.1940725721312)
--(axis cs:4,25.6082214926714)
--(axis cs:5,24.9824554188938)
--(axis cs:6,25.654364011092)
--(axis cs:7,27.3568623730045)
--(axis cs:8,27.0065561834051)
--(axis cs:9,27.0578361460276)
--(axis cs:10,26.5800702398504)
--(axis cs:11,26.9924585711685)
--(axis cs:12,26.1764256135278)
--(axis cs:12,31.5235743864722)
--(axis cs:12,31.5235743864722)
--(axis cs:11,31.3795414288315)
--(axis cs:10,32.1039297601496)
--(axis cs:9,32.2821638539724)
--(axis cs:8,31.7454438165949)
--(axis cs:7,32.5231376269955)
--(axis cs:6,31.829635988908)
--(axis cs:5,33.5455445811062)
--(axis cs:4,35.2877785073286)
--(axis cs:3,34.9419274278687)
--(axis cs:2,43.5571818207912)
--(axis cs:1,32.9224290914984)
--(axis cs:0,50)
--cycle;

\addplot [mycolor1, forget plot, line width=\PlotThickness]
table {%
0 50
1 50
2 39.334
3 46.48
4 45.21
5 45.014
6 44.324
7 43.016
8 43.114
9 42.772
10 42.986
11 43.102
12 43.434
};
\addplot [mycolor2, forget plot, line width=\PlotThickness]
table {%
0 50
1 50
2 34.058
3 46.994
4 45.348
5 44.7
6 43.324
7 42.268
8 42.636
9 42.046
10 42.062
11 42.264
12 42.396
};
\addplot [mycolor3, forget plot, line width=\PlotThickness]
table {%
0 50
1 50
2 43.444
3 48.338
4 46.452
5 46.756
6 46.652
7 45.92
8 46.77
9 46.35
10 46.436
11 46.476
12 46.52
};
\addplot [semithick, mycolor4, forget plot, line width=\PlotThickness]
table {%
0 50
1 32.5
2 43.102
3 32.676
4 32.042
5 31.67
6 32.794
7 33.912
8 33.498
9 33.848
10 33.338
11 32.96
12 32.552
};
\addplot [semithick, mycolor5, forget plot, line width=\PlotThickness]
table {%
0 50
1 28.384
2 45.88
3 33.176
4 34.412
5 33.842
6 34.432
7 35.298
8 34.026
9 34.538
10 34.172
11 33.878
12 33.608
};
\addplot [semithick, mycolor6, forget plot, line width=\PlotThickness]
table {%
0 50
1 28.704
2 32.472
3 29.568
4 30.448
5 29.264
6 28.742
7 29.94
8 29.376
9 29.67
10 29.342
11 29.186
12 28.85
};
\end{axis}

\end{tikzpicture}

